Herschel Survey of the Palomar-Green QSOs at Low Redshift

We investigate the global cold dust properties of 85 nearby (z < 0.5) QSOs, chosen from the Palomar-Green sample of optically luminous quasars. We determine their infrared spectral energy distributions and estimate their rest-frame luminosities by combining Herschel data from 70 to 500 microns with near-infrared and mid-infrared measurements from the Two Micron All Sky Survey (2MASS) and the Wide-Field Infrared Survey Explorer (WISE). In most sources the far-infrared (FIR) emission can be attributed to thermally heated dust. Single temperature modified black body fits to the FIR photometry give an average dust temperature for the sample of 33~K, with a standard deviation of 8~K, and an average dust mass of 7E6 Solar Masses with a standard deviation of 9E6 Solar Masses. Estimates of star-formation that are based on the FIR continuum emission correlate with those based on the 11.3 microns PAH feature, however, the star-formation rates estimated from the FIR continuum are higher than those estimated from the 11.3 microns PAH emission. We attribute this result to a variety of factors including the possible destruction of the PAHs and that, in some sources, a fraction of the FIR originates from dust heated by the active galactic nucleus and by old stars.

==> (inline-0) <==
\begin{array}{cc}
\includegraphics[angle=90,width=0.49\linewidth]{Rat250to24_vsLrad.eps}
\includegraphics[angle=90,width=0.49\linewidth]{Rat250to24_vsR.eps}\\
\includegraphics[angle=90,width=0.49\linewidth]{Rat350to250_vsLrad.eps}
\includegraphics[angle=90,width=0.49\linewidth]{Rat350to250_vsR.eps}\\
\includegraphics[angle=90,width=0.49\linewidth]{LpahLFIR_vsLrad.eps}
\includegraphics[angle=90,width=0.49\linewidth]{LpahLFIR_vsR.eps}\\
\end{array}
\begin{deluxetable*}{l c c c c c c c c c c c c}
\tableheadfrac{0.0}
\tablecolumns{13}  
\tabletypesize{\small}    
\tablewidth{0pt}
\tablecaption{FIR Fluxes from PACS  and SPIRE photometry \label{Pphot}}
\tablehead{
\colhead{Name} 
&\colhead{F$_{70\mu m}$ } 
&\colhead{$\sigma _{70\mu m}$ }  
&\colhead{F$_{100\mu m}$ } 
&\colhead{$\sigma _{100\mu m}$ }  
&\colhead{F$_{160\mu m}$ } 
&\colhead{$\sigma _{160\mu m}$ }  
&\colhead{F$_{250\mu m}$ } 
&\colhead{$\sigma _{250\mu m}$ }  
&\colhead{F$_{350\mu m}$ } 
&\colhead{$\sigma _{350\mu m}$ }  
&\colhead{F$_{500\mu m}$ } 
&\colhead{$\sigma _{500\mu m}$ }  \\
\colhead{} 
&\colhead{[mJy]}
&\colhead{[mJy]}
&\colhead{[mJy]}
&\colhead{[mJy]}
&\colhead{[mJy]}
&\colhead{[mJy]}
&\colhead{[mJy]}
&\colhead{[mJy]}
&\colhead{[mJy]}
&\colhead{[mJy]}
&\colhead{[mJy]}
&\colhead{[mJy]}\\
}
\startdata
PG 0003+158      &          28     &         4     &          23     &        13.   & $<$         24     &       ... 	  & $<$          30     &      ... & $<$              25  &      ...  &     $<$ 24 &  ...   \\ 
PG 0003+199      &         341     &        13     &         235     &        17     &         112     &        38       &          66      &         7      &          34     &         7.   & $<$         23     &       ...   \\ 
PG 0007+106      &         234     &        13     &         258     &        13     &         235     &        51   	    &         181      &         7      &         156      &         6.      &         154      &         9.     \\ 
PG 0026+129      &          24     &        14     &          25     &         8.   & $<$         25     &        ...	  & $<$         25.      &     ...   & $<$         22      &    ...   & $<$         21      &       ...    \\ 
PG 0043+039      &          61     &        13     &          55     &        13     &          78     &        31  	    &          31      &         6.   & $<$         23      &       ...  & $<$         22      &        ...     \\ 
PG 0049+171      &          45     &        16     &          39     &        13     &          32     &        18    & $<$         23      &        ...   & $<$         26      &     ...   & $<$         23      &      ...     \\ 
PG 0050+124      &        2237     &        18     &        2436     &        17     &        1861     &        38   &         724     &         7      &         299      &         6      &         128      &         8     \\ 
PG 0052+251      &          78     &        14     &         116     &        13     &         129     &        35  	   &          77      &         7      &          41      &         7   & $<$         22      &       ...     \\ 
PG 0157+001      &        2334     &        19     &        2072     &        17     &        1267     &        40      &         486      &         6      &         176      &         7      &          71      &         9     \\ 
PG 0804+761      &         143     &        13     &          63     &        13     &          32     &         8    & $<$         23      &      ...  & $<$         22      &     ...   & $<$         23      &       ...   \\ 
PG 0838+770      &         167     &        18     &         218     &        12     &         217     &        39  	     &         106     &         6      &          50      &         6   & $<$         22      &      ...   \\ 
PG 0844+349      &          65     &        14     &         134     &        16     &         234     &        69  	    &          84      &         5      &          50     &         5      &          31      &         7    \\ 
PG 0921+525      &         110     &        14     &         142     &        12     &          81     &        40       &          63      &         5      &          24    &         6   & $<$         22      &    ...     \\ 
PG 0923+129      &         808     &        20     &        1071     &        17     &         856     &        53     &         346      &         6      &         168     &         7    &          81      &         9     \\ 
PG 0923+201      &          44     &        14     &          32     &        13.   & $<$         23     &      ... 	    &          16     &         5   & $<$         23      &      ...  & $<$         22      &       ...     \\ 
PG 0934+013      &         229     &        14     &         262     &        17     &         287     &        57  	  & $<$         26      &      ...  & $<$         21      &     ... & $<$         24      &     ...     \\ 
PG 0947+396      &         114     &        20     &         172     &        13     &         192     &        34       &         123      &         7      &          61      &         7   & $<$         22      &       ...     \\ 
PG 0953+414      &          28     &        13     &          21     &        12     &          17     &         7     &          14      &         4   & $<$         21     &    ...   & $<$         24      &      ...     \\ 
PG 1001+054      &          53     &        14     &          38     &        13     &          17     &          12   & $<$         22     &    ...   & $<$         24      &     ...  & $<$         23      &     ...     \\ 
PG 1004+130      &         116     &        13     &         117     &        17     &          44     &        38       &          40      &         8   & $<$         21      &  ...  & $<$         21      &       ...     \\ 
PG 1011-040      &         172     &        13     &         246     &        13     &         234     &        53  	    &         115      &         6      &          47      &         6   & $<$         24      &       ...    \\ 
PG 1012+008      &          81     &        13     &          88     &        13     &          78     &        37  	   &          56     &         7      &          38      &        12   & $<$         23      &      ...     \\ 
PG 1022+519      &         228     &        14     &         296     &        17     &         255     &        37        &         123      &         7      &          53      &         8   & $<$       23     &       ...     \\ 
PG 1048+342      &          41     &         7     &          96     &        13     &         166     &        41  	     &          65      &         6      &          50      &         7   & $<$         23     &       ...    \\      
PG 1048-090      &          29     &         3     &          24     &         3.   & $<$         18     &       ...  & $<$         23     &       ...  & $<$         22      &       ... & $<$         23      &     ...     \\ 
PG 1049-005      &         244     &        13     &         230     &        14     &         138     &        45       &          90     &        26      &          56      &        21   & $<$         22     &      ...    \\ 
PG 1100+772      &         134     &         4     &         107     &         3     &         109     &        72  	  & $<$         24      &       ...   & $<$         22      &       ...   & $<$         22      &       ...     \\ 
PG 1103-006      &          50     &        13     &          16     &        14.   & $<$         25     &      ... 	 & $<$         23     &      ...   & $<$         22      &     ...  & $<$         23      &      ...     \\ 
PG 1114+445      &          93     &        13     &          66     &        14     &          52     &        46  	   & $<$          25      &     ...   & $<$         21     &  ...       & $<$         22      &        ...     \\ 
PG 1115+407      &         168     &        18     &         288     &        13     &         274     &        35        &         153      &         7      &          55      &         6   & $<$         24      &        ...    \\ 
PG 1116+215      &          86     &        15     &          62     &         6     &          30     &        10      &          22      &         8   & $<$         24     &      ...   & $<$         22      &     ...     \\ 
PG 1119+120      &         414     &        11     &         394     &        12     &         352     &        51  	    &         107     &         5     &          35      &         6   & $<$         23      &     ...     \\ 
PG 1121+422   & $<$         15     &     ... & $<$         15     &       ...  & $<$         23     &      ... 	  & $<$         23.      &    ...   & $<$         22      &        58.   & $<$         23      &    ...     \\ 
PG 1126-041      &         561     &        14     &         582     &        14     &         437     &        36       &         193      &         7      &          68      &         6      &          38      &       8   \\ 
PG 1149-110      &         327     &        13     &         303     &        13     &         306     &        60        &         129      &         6      &          62      &         6      &          32      &       6     \\ 
PG 1151+117      &          34     &        13     &          11     &        12.   & $<$         23     &      ...      & $<$         23      &      ...   & $<$         24      &       ... & $<$         24     &     ...     \\ 
PG 1202+281      &          94     &        13     &          88     &        13     &          68     &        31         &          43      &         7      &          25      &         6      &          18      &         4     \\ 
PG 1211+143      &         120     &        13     &          75     &        14     &          38     &        11         &          17      &         4      &          22      &         5      &          18      &         6     \\ 
PG 1216+069      &          23     &        13     &          17     &        13.   & $<$         23     &     ...    	  & $<$         23      &      ...  & $<$         22      &     ... & $<$         22.      &     ...   \\ 
PG 1229+204      &         162     &        15     &         232     &        16     &         177     &        44         &         103.      &         6.      &          49     &         7   & $<$         24      &       ...    \\ 
PG 1244+026      &         187     &        14     &         159     &        18     &         101     &        89         &          49      &         6      &          26      &         7   & $<$         22     &       ...     \\ 
PG 1259+593      &          14     &        15     &           9     &        13.   & $<$         24     &        ... 	   & $<$         23      &     ...   & $<$         22     &     ...   & $<$         22      &       ...     \\ 
%PG 1302-102      &         121     &        13     &         136     &        13     &         155     &        44       &         156      &         6.      &         196      &         7      &         277      &        9    \\ 
PG 1307+085      &          43     &        13     &          50     &        12     &          29     &         8    & $<$         23      &     ...   & $<$         23      &      ...   & $<$         21      &    ...     \\ 
PG 1309+355      &          84     &         5     &          74     &         6     &          59     &        21  	    &          33      &         7      &          12      &         6   & $<$         23      &       ...     \\ 
PG 1310-108      &          94     &        10     &          93     &        19     &          82     &       108        &          54      &         6      &          35      &         9   & $<$         23     &        ...     \\ 
PG 1322+659      &         115     &        15     &         127     &        19     &          92     &         6  	     &          45      &         6   & $<$         21      &    ...   & $<$         21      &    ...     \\ 
PG 1341+258      &          84     &        14     &          88     &        16     &          62     &         9       &          41      &         7      &          21      &         5   & $<$         22      &        ...     \\ 
PG 1351+236      &         362     &        13     &         511     &        17     &         421     &        42       &         208      &         6      &          73      &         6     &          15      &        ...    \\ 
PG 1351+640      &         587     &        13     &         529     &        12     &         306     &        37  	   &          45      &         6  & $<$       25     &         ...  & $<$      23     &    ...    \\ 
PG 1352+183      &          24     &        13     &          18     &         3     &          15     &         8  	  & $<$         25     &        ...   & $<$         22      &    ...   & $<$         22      &      ...     \\ 
PG 1354+213      &          51     &        13     &          40     &         3     &          32     &         8    & $<$         25      &       ...  & $<$         23      &      ...   & $<$         22      &       ...     \\ 
PG 1402+261      &         247     &        13     &         259     &        13     &         137     &        35       &          66      &         6      &          30     &         6      &          19      &         6  \\ 
PG 1404+226      &          63     &        14     &          68     &        13     &          77     &        14  	     &          57      &         6      &          38      &         6   & $<$         25      &       ...     \\ 
PG 1411+442      &         101     &        13     &         131     &        13     &         116     &        57  	      &          72      &         6      &          42      &         6      &          23      &        6  \\ 
PG 1415+451      &         124     &        14     &         158     &        13     &          90     &        65       &          61     &         6   & $<$         22      &       ...   & $<$         24      &       ...     \\ 
PG 1416-129      &          46     &         6     &          31     &         7     &          29     &         9  	  & $<$         26     &       ...  & $<$         22     &     ...  & $<$         24      &       ..    \\ 
PG 1425+267      &          91     &        13     &          65     &        12     &          17     &        44  	  & $<$         24      &       ...   & $<$         22      &   ...   & $<$         25      &         8.     \\ 
PG 1426+015      &         314     &        13     &         348     &        13     &         305     &        55     & $<$       26  &  ...  & $<$      27   &      ...   & $<$      22   &      ...     \\ 
PG 1427+480      &          80     &        14     &          54     &        13     &          44     &        32      &          27     &         6   & $<$         21     &      ...   & $<$         23      &      ...     \\ 
PG 1435-067      &          31     &        14  & $<$         13     &      ... & $<$         25     &      ...         &          25      &         7   & $<$         22      &      ...  & $<$         23      &      ...     \\ 
PG 1440+356      &         750     &        13     &         802     &        23     &         597     &        50  	     &         248      &         6      &          92      &         5      &          47      &         6     \\ 
PG 1448+273      &         159     &        13     &         175     &        13     &         161     &        27  	     &          58      &         6      &          27      &         6   & $<$         23      &       ...     \\ 
PG 1501+106      &         420     &        16     &         350     &        19     &         270     &       115  	   & $<$         25     &  ...   & $<$         26      &       ...   & $<$         23      &      ...     \\ 
PG 1512+370      &          30     &        13     &          27     &        13     &          32     &        26       &          16    &         4  & $<$         25      &        ...   & $<$         23      &       ...    \\ 
PG 1519+226      &          72     &        14     &          99     &        14     &          91     &        35  	  & $<$         25      &     ...   & $<$         23      &     ...   & $<$         24      &       ...     \\ 
PG 1534+580      &         168     &        14     &         188     &        18     &         217     &       130     &          50     &         6     &          29    &         6   & $<$         22      &         ...     \\ 
PG 1535+547      &          70     &        14     &          59     &        12     &          60     &        34       &          50      &         6      &          29      &         6   & $<$         22      &        ...     \\ 
PG 1543+489      &         304     &        14     &         274     &        17     &         208     &        34       &          86      &         6      &          41      &         7   & $<$         22      &        ...    \\ 
PG 1545+210      &          20     &        13  & $<$         12     &     ...  & $<$         22     &       ...    	     &          17      &         5   & $<$         22      &      ...   & $<$         23      &       ...     \\ 
PG 1552+085      &          37     &         4     &          44     &         3     &          27     &         5      & $<$         24     &    ...  & $<$         23      &      ...   & $<$         22      &      ...     \\ 
PG 1612+261      &         223     &        15     &         258     &        24     &         224     &        59        &          86     &    ...      &          33      &         5   & $<$         23      &       ...    \\ 
PG 1613+658      &         722     &        12     &         909     &        16     &         765     &        45        &         348    &         7      &         129      &         6      &          47      &         8     \\ 
PG 1617+175      &          34     &        14     &          34     &        14.   & $<$         25     &        42 	   & $<$         23      &      ...   & $<$         24      &      ...   & $<$         24      & ...    \\ 
PG 1626+554   & $<$         13     &     ...   & $<$         13     &       ...  & $<$         25     &      ...          &          23      &         7      &          38      &         6      &          33      &         7     \\ 
PG 1700+518      &         411     &        13     &         378     &        12     &         282     &        56         &         128     &         6     &          56      &         6      &          21      &         5    \\ 
PG 1704+608      &         180     &        13     &         149     &        14     &         113     &        26         &          51      &         7      &          24      &         7  & $<$         22      &     ...   \\ 
PG 2112+059      &          90     &        14     &          79     &        13     &          88     &        40       & $<$         26      &       ...  & $<$         22      &    ...   & $<$         23     &    ...  \\ 
PG 2130+099      &         472     &        14     &         451     &        17     &         420     &        39         &         158      &         6      &          76      &         5.      &          42      &         7     \\ 
PG 2209+184      &          64     &        14     &         121     &        14     &         184     &        51    	     &         110      &         6      &          72      &         6.      &          76      &         9     \\ 
PG 2214+139      &          57     &        13     &          85     &        13     &         105     &        38          &          50      &         4      &          41      &         5.      &          24      &         7     \\ 
PG 2233+134      &          56     &        13     &          50     &        13     &          33     &        21    	   & $<$         23      &        ...   & $<$         22      &       ...   & $<$         22      &        ...   \\ 
PG 2251+113      &          45     &        13     &          42     &        14.   & $<$         23     &      ...   	   & $<$         25      &        ...   & $<$         23      &      ...  & $<$         22      &      ...     \\ 
PG 2304+042      &          23     &        12     &           9     &         8.   & $<$         26     &       ...   	   & $<$         22      &        ...   & $<$         22      &       ...  & $<$         24      &      ...     \\ 
PG 2308+098      &          19     &        14     &          12     &        13.   & $<$         24     &     ...        & $<$         23      &        ...  & $<$         24     &       ...  & $<$         24      &       ...    \\ 
  \enddata
\end{deluxetable*}
\clearpage

\begin{deluxetable}{lcccccccc}
%\begin{sidewaystable}
%\rotate
\tableheadfrac{0.0}
\tablecolumns{9}  
\tabletypesize{\small}    
%\tablewidth[{0pt}]
\tablewidth{0pt}
\tablecaption{FIR Photometry Statistics \label{PhotStats}}
\tablehead{
\colhead{Data}
&\colhead{Detection}
&\colhead{Minimum}
&\colhead{Maximum}
&\colhead{Median }
&\colhead{Mean }
&\colhead{Standard}
&\colhead{Median}
&\colhead{Median Upper }\\
\colhead{}
&\colhead{rate}
&\colhead{[mJy] }
&\colhead{[mJy]}
&\colhead{[mJy] }
&\colhead{[mJy]}
&\colhead{Deviation}
&\colhead{Error [mJy] }
&\colhead{Limit [mJy]}\\
%&\colhead{Median $\nu \rm{L}_{\nu obs} [10^9 \rm{L}_{\odot}$]}
%&\colhead{Percentage of light within aperture}
}
\startdata
 PACS  70$\mu$m     &       98\%      &        14    &      2334     &        94    &       212     &       370     &        13      &        53   \\ 
 PACS  100$\mu$m      &       95\%      &         9      &      2436      &       107      &       226     &       382      &        13      &        56  \\ 
 PACS  160$\mu$m   &       81\%      &        15     &      1861      &       113      &       209      &       292      &        38      &       174   \\ 
 SPIRE   250$\mu$m    &       69\%      &        14      &       724      &        63      &       104      &       121     &         6      &        59   \\ 
 SPIRE   350$\mu$m       &       55\%     &        12      &       299      &        41      &        61      &        55      &         6      &        50  \\ 
 SPIRE  500$\mu$m       &       25\%     &        15      &       277      &        34      &        58      &        63      &         7      &        55 
\enddata
%\end{sidewaystable}
\end{deluxetable}
%\end{turnpage}
\clearpage

\begin{landscape}
\begin{deluxetable*}{l r c c c c c c c c c c c c c c c c c}
%\begin{sidewaystable}
\tableheadfrac{0.0}
\tablecolumns{19}  
\tabletypesize{\tiny}    
\tablewidth{0pt}
\tablecaption{NIR, MIR, and Radio Fluxes \label{NMIRtab}}
\tablehead{
\colhead{Name}&\colhead{z}&\colhead{J}&\colhead{$\sigma$ J}&\colhead{H}&\colhead{$\sigma$ H}&\colhead{Ks}&\colhead{$\sigma$ Ks }&\colhead{F$_{3.4\mu m}$}&\colhead{$\sigma$ }&\colhead{F$_{4.6\mu m}$}&\colhead{$\sigma$ }&\colhead{F$_{12\mu m}$}&\colhead{$\sigma$ }&\colhead{F$_{22\mu m}$}&\colhead{$\sigma$ }&\colhead{L$_{1.4 GHz}$}&\colhead{Ref. \tablenotemark{a}}&\colhead{R\tablenotemark{b}} \\
\colhead{}
&\colhead{}
&\colhead{ [mJy] }
&\colhead{[$\mu$Jy]}
&\colhead{[mJy]}
&\colhead{[$\mu$Jy]}
&\colhead{[mJy]}
&\colhead{[$\mu$Jy] }
&\colhead{ [mJy] }
&\colhead{ [$\mu$Jy] }
&\colhead{ [mJy] }
&\colhead{ [$\mu$Jy] }
&\colhead{ [mJy] }
&\colhead{ [$\mu$Jy] }
&\colhead{ [mJy] }
&\colhead{ [mJy] }
&\colhead{Log [W/m$^2$]}
&\colhead{}
&\colhead{}
}
\startdata                  
PG 0003+158    &  0.451    &      2.0    &      5    &      2.1    &      6    &      2.6    &      9    &     3.93    &     10    &     5.86    &     10    &    11.75    &     30    &    28    &      1    &      26.68    &                 2    &   175.00   \\ 
PG 0003+199    &  0.026    &     14.3    &     34    &     20.8    &     74    &     38.7    &     88    &    73.78    &    180    &   100.41    &    250    &   163.19    &    400    &   310    &      2    &      22.03    &                 2    &     0.27   \\ 
PG 0007+106    &  0.089    &      4.5    &     13    &      6.3    &     23    &     12.9    &     26    &    22.49    &     50    &    29.28    &     60    &    55.71    &    130    &   142  &      1    &      24.45    &                 3     &   197.00   \\ 
PG 0026+129    &  0.142    &      5.9    &     13    &      6.1    &     19    &      9.5    &     19    &    13.02    &     30    &    17.58    &     40    &    27.36    &    120    &    49    &      1    &      23.54    &                 2    &     1.08   \\ 
PG 0043+039    &  0.385    &      1.9    &      4    &      1.9    &      7    &      2.4    &      6    &     5.24    &     10    &     7.65    &     20    &    13.57    &     50    &    25    &      1    &      23.28    &  1 &     0.12   \\ 
PG 0049+171    &  0.064    &      1.8    &      5    &      2.0    &      8    &      3.1    &      9    &     5.46    &     10    &     7.39    &     10    &    13.39    &     30    &    20    &      1    &      22.05    &  1 &     0.32   \\ 
PG 0050+124    &  0.061    &     16.6    &     40    &     26.0    &     90    &     48.1    &    107    &    88.29    &    240    &   130.07    &    300    &   389.68    &   1140    &   944   &      8    &      22.66    &                 3     &     0.33   \\ 
PG 0052+251    &  0.155    &      4.4    &     10    &      5.5    &     13    &      8.5    &     15    &    11.97    &     20    &    16.83    &     40    &    37.32    &     80    &    83   &      1    &      22.91    &  1 &     0.24   \\ 
PG 0157+001    &  0.163    &      3.8    &     12    &      6.0    &     16    &     10.4    &     23    &    15.49    &     30    &    21.49    &     40    &    90.34    &    210    &   469    &      3    &      24.17    &                 3     &     2.12   \\ 
PG 0804+761    &  0.100    &     10.3    &     17    &     15.0    &     27    &     28.7    &     55    &    64.49    &    160    &    87.62    &    220    &   134.62    &    340    &   217    &      1    &      22.88    &                 2    &     0.60   \\ 
PG 0838+770    &  0.131    &      1.5    &      7    &      2.0    &     11    &      3.6    &     14    &     7.57    &     20    &     9.61    &     20    &    26.30    &     50    &    75    &      1    &      21.19    &         1    &     0.11   \\ 
PG 0844+349    &  0.064    &      6.9    &     14    &      7.9    &     18    &     10.4    &     21    &    16.81    &     40    &    22.05    &     50    &    48.25    &    110    &   106    &      1    &      21.73    &  1 &     0.03   \\ 
PG 0921+525    &  0.035    &      4.5    &     16    &      5.6    &     24    &      8.4    &     25    &    24.01    &     50    &    31.43    &     70    &    64.43    &    150    &   108    &      1    &      22.34    &                 3     &     1.49   \\ 
PG 0923+129    &  0.029    &     11.4    &     28    &     14.5    &     56    &     20.1    &     46    &    22.99    &     50    &    30.16    &     60    &   108.72    &    260    &   254   &      2    &      22.19    &                 3     &     2.07   \\ 
PG 0923+201    &  0.192    &      2.9    &      7    &      4.5    &     13    &      8.8    &     20    &    20.68    &     40    &    25.62    &     60    &    35.67    &     80    &    56    &      1    &      22.64    &  1 &     1.74   \\ 
PG 0934+013    &  0.050    &      1.6    &     10    &      2.1    &     12    &      2.6    &     13    &     5.94    &     10    &     8.08    &     20    &    30.75    &     70    &    87    &      1    &      21.74    &  1 &     0.38   \\ 
PG 0947+396    &  0.206    &      2.0    &      5    &      2.7    &      7    &      5.2    &     11    &     8.10    &     20    &    13.06    &     30    &    26.47    &     60    &    55    &      1    &      22.80    &  1 &     0.25   \\ 
PG 0953+414    &  0.234    &      3.3    &      7    &      4.1    &      8    &      6.5    &     13    &    18.82    &     40    &    24.18    &     50    &    30.25    &     70    &    50    &      1    &      23.70    &  1 &     0.44   \\ 
PG 1001+054    &  0.160    &      1.5    &      5    &      2.2    &      6    &      3.8    &     10    &     9.49    &     20    &    13.56    &     30    &    23.50    &     60    &    39    &      1    &      22.97    &  1 &     0.50   \\ 
PG 1004+130    &  0.241    &      3.4    &      8    &      3.5    &     11    &      4.9    &     13    &     8.17    &     20    &    12.02    &     20    &    35.41    &     90    &    82    &      1    &      24.32    &                 3     &   228.00   \\ 
PG 1011-040    &  0.058    &      3.5    &     15    &      4.3    &     24    &      5.8    &     21    &    10.45    &     20    &    13.46    &     30    &    44.45    &    110    &   112    &      1    &      21.60    &  1 &     0.10   \\ 
PG 1012+008    &  0.187    &      1.7    &      9    &      2.2    &     12    &      3.9    &     16    &     8.46    &     20    &    12.24    &     30    &    29.37    &     80    &    62    &      1    &      23.35    &                 3     &     0.50   \\ 
PG 1022+519    &  0.045    &      3.1    &      9    &      4.2    &     15    &      5.5    &     15    &    11.21    &     20    &    12.91    &     30    &    26.54    &     60    &    49    &      1    &      21.43    &                 3     &     0.23   \\ 
PG 1048+342    &  0.167    &      1.3    &      4    &      1.5    &      5    &      2.4    &      8    &     4.05    &     10    &     5.88    &     10    &    13.52    &     30    &    27    &      1    &      21.11    &  1 &     0.10   \\ 
PG 1048-090    &  0.344    &      0.9    &      3    &      1.3    &      5    &      1.8    &      7    &     5.05    &     10    &     7.08    &     10    &    10.33    &     30    &    24   &      1    &      26.62    &    1  &   377.00   \\ 
PG 1049-005    &  0.360    &      2.1    &      5    &      2.8    &      9    &      4.8    &     13    &     9.14    &     20    &    13.58    &     30    &    18.69    &     40    &    23    &      1    &      23.52    &    1    &     0.25   \\ 
PG 1100+772    &  0.311    &      2.6    &      6    &      2.7    &      9    &      4.0    &     11    &     8.46    &     20    &    12.85    &     20    &    23.29    &     50    &    52    &      1    &      26.79    &                 2    &   322.00   \\ 
PG 1103-006    &  0.423    &      2.1    &      5    &      2.8    &      9    &      4.8    &     13    &     9.14    &     20    &    13.58    &     30    &    18.69    &     40    &    23    &      1    &      26.67    &  1 &   272.00   \\ 
PG 1114+445    &  0.144    &      3.4    &      7    &      4.0    &      9    &      7.8    &     13    &    13.89    &     30    &    22.79    &     50    &    60.02    &    130    &   148    &      1    &      22.32    &  1 &     0.13   \\ 
PG 1115+407    &  0.155    &      2.2    &      8    &      3.1    &     13    &      5.2    &     15    &     9.31    &     20    &    11.82    &     20    &    23.92    &     50    &    49    &      1    &      23.13    &                 3     &     0.17   \\ 
PG 1116+215    &  0.176    &      5.8    &     12    &      8.6    &     18    &     16.1    &     28    &    35.77    &     80    &    48.77    &    100    &    69.23    &    180    &   117    &      1    &      23.59    &         3     &     0.72   \\ 
PG 1119+120    &  0.050    &      6.0    &     19    &      7.4    &     25    &      9.6    &     27    &    16.67    &     40    &    24.83    &     50    &    98.24    &    230    &   243    &      1    &      21.98    &                 3     &     0.15   \\ 
PG 1121+422    &  0.225    &      1.4    &      4    &      1.9    &      8    &      3.3    &      7    &     5.09    &     10    &     7.10    &     10    &     9.68    &     20    &    13    &      1    &      21.69    &  1 &     0.10   \\ 
PG 1126-041    &  0.062    &      8.6    &     28    &     13.6    &     45    &     22.8    &     59    &    35.70    &     80    &    47.40    &    110    &   116.49    &    290    &   276    &      2    &      21.92    &  1 &     0.17   \\ 
PG 1149-110    &  0.049    &      5.2    &     24    &      6.1    &     37    &      8.5    &     32    &    12.35    &     30    &    13.94    &     30    &    40.84    &    100    &   121    &      1    &      22.42    &  1 &     0.88   \\ 
PG 1151+117    &  0.177    &      1.8    &      5    &      2.1    &      9    &      3.9    &     13    &     4.85    &     10    &     7.59    &     10    &    15.41    &     40    &    31    &      1    &      21.47    &  1 &     0.07   \\ 
PG 1202+281    &  0.165    &      2.0    &      5    &      2.5    &      7    &      4.7    &     10    &     7.73    &     20    &    10.85    &     20    &    28.57    &     60    &    86    &      1    &      23.02    &  1 &     0.19   \\ 
PG 1211+143    &  0.081    &      8.7    &     17    &     12.3    &     33    &     20.3    &     38    &    33.60    &     80    &    52.60    &    120    &   127.85    &    320    &   272    &      2    &      22.53    &                 3     &    24.65   \\ 
PG 1216+069    &  0.331    &      2.3    &      8    &      2.6    &     10    &      3.2    &      8    &     7.47    &     20    &     9.75    &     20    &    16.05    &     40    &    24    &      1    &      23.81    &                 3     &     1.65   \\ 
PG 1229+204    &  0.063    &      4.6    &     19    &      6.1    &     28    &      9.2    &     30    &    13.16    &     30    &    18.66    &     40    &    56.38    &    120    &   158    &      1    &      22.40    &                 2    &     0.11   \\ 
PG 1244+026    &  0.048    &      1.9    &      8    &      2.5    &     10    &      3.5    &     12    &     6.89    &     10    &    10.18    &     20    &    40.80    &    100    &   114    &      1    &      22.05    &                 3     &     0.53   \\ 
PG 1259+593    &  0.478    &      1.9    &      5    &      2.6    &      8    &      3.9    &     10    &     9.14    &     20    &    13.58    &     30    &    18.69    &     40    &    23    &      1    &      22.59    &  1 &     0.10   \\ 
PG 1302-102    &  0.278    &      3.2    &      8    &      3.5    &     11    &      4.8    &     12    &     8.80    &     20    &    13.63    &     30    &    36.74    &     80    &   103    &      1    &      26.48    &  1 &   187.00   \\ 
PG 1307+085    &  0.155    &      3.5    &      7    &      4.2    &     11    &      7.1    &     17    &     9.54    &     20    &    13.52    &     30    &    32.23    &     70    &    76    &      1    &      22.59    &  1 &     0.10   \\ 
PG 1309+355    &  0.183    &      3.3    &      7    &      3.6    &     10    &      5.8    &     13    &    10.41    &     20    &    16.18    &     30    &    42.22    &     90    &   117    &      1    &      24.57    &                 3     &    18.00   \\ 
PG 1310-108    &  0.034    &      3.9    &     15    &      4.7    &     19    &      6.4    &     20    &    10.73    &     20    &    17.29    &     40    &    63.96    &    130    &   139    &      1    &      21.09    &  1 &     0.10   \\ 
PG 1322+659    &  0.168    &      1.9    &      6    &      2.6    &      8    &      4.8    &     12    &     7.81    &     20    &    11.61    &     20    &    22.38    &     50    &    48    &      1    &      22.42    &  1 &     0.12   \\ 
PG 1341+258    &  0.087    &      2.0    &      7    &      2.8    &     11    &      3.9    &     11    &     7.24    &     10    &     8.82    &     20    &    19.39    &     40    &    46    &      1    &      21.21    &  1 &     0.12   \\ 
PG 1351+236    &  0.055    &      5.2    &     15    &      6.4    &     26    &      7.4    &     22    &     7.91    &     20    &     7.69    &     20    &    24.91    &     50    &    56    &      1    &      22.00    &                 3     &     0.26   \\ 
PG 1351+640    &  0.088    &      6.4    &     13    &      7.4    &     22    &     11.9    &     25    &    25.35    &     60    &    38.46    &     80    &   149.38    &    360    &   457    &      3    &      23.68    &                 3     &     4.32   \\ 
PG 1352+183    &  0.152    &      1.6    &      5    &      2.1    &      7    &      3.7    &      9    &     7.22    &     10    &    10.09    &     20    &    17.88    &     40    &    35   &      1    &      22.42    &  1 &     0.11   \\ 
PG 1354+213    &  0.300    &      0.7    &      3    &      1.1    &      6    &      1.6    &      7    &     3.55    &     10    &     5.31    &     10    &    12.09    &     30    &    32    &      1    &      21.96    &  1 &     0.08   \\ 
PG 1402+261    &  0.164    &      2.7    &      7    &      4.6    &      9    &      9.1    &     18    &    19.95    &     40    &    28.99    &     60    &    59.20    &    130    &   115    &      1    &      22.68    &                 3     &     0.23   \\ 
PG 1404+226    &  0.098    &      1.9    &      6    &      2.5    &      8    &      3.8    &      8    &     5.86    &     10    &     7.74    &     10    &    17.33    &     40    &    32   &      1    &      22.71    &                 3     &     0.47   \\ 
PG 1411+442    &  0.090    &      7.6    &     14    &     10.3    &     19    &     16.7    &     30    &    30.36    &     70    &    44.85    &    100    &    86.36    &    220    &   134  &      1    &      22.66    &                 3     &     0.13   \\ 
PG 1415+451    &  0.114    &      2.4    &      6    &      3.0    &      7    &      4.8    &     12    &    11.79    &     30    &    19.92    &     40    &    40.84    &     90    &    78    &      1    &      22.47    &                 3     &     0.17   \\ 
PG 1416-129    &  0.129    &      3.7    &      8    &      5.5    &     13    &      8.5    &     18    &    10.45    &     20    &    13.57    &     30    &    28.86    &     60    &    65    &      1    &      23.43    &  1 &     1.15   \\ 
PG 1425+267    &  0.364    &      1.1    &      5    &      1.4    &      6    &      3.1    &     10    &     4.47    &     10    &     6.14    &     10    &    11.91    &     30    &    30    &      1    &      25.22    &                 3     &    53.60   \\ 
PG 1426+015    &  0.086    &      9.7    &     29    &     14.1    &     48    &     23.8    &     62    &    28.89    &     70    &    38.49    &     80    &    94.78    &    230    &   205  &      1    &      22.52    &                 3     &     0.28   \\ 
PG 1427+480    &  0.221    &      1.3    &      5    &      1.7    &      7    &      2.5    &      9    &     4.75    &     10    &     7.60    &     10    &    18.40    &     40    &    47    &      1    &      21.67    &  1 &     0.16   \\ 
PG 1435-067    &  0.126    &      1.3    &      4    &      1.7    &      7    &      2.7    &      8    &     3.68    &     10    &     5.68    &     10    &    13.88    &     30    &    46   &      1    &      22.13    &  1 &     0.07   \\ 
PG 1440+356    &  0.079    &     10.7    &     21    &     16.2    &     32    &     25.1    &     43    &    36.27    &     80    &    44.94    &    100    &    81.12    &    200    &   193    &      1    &      22.68    &                 3     &     0.37   \\ 
PG 1448+273    &  0.065    &      5.6    &     13    &      7.2    &     16    &     10.1    &     22    &    11.41    &     20    &    15.23    &     30    &    44.86    &    100    &   117    &      1    &      22.55    &                 3     &     0.25   \\ 
PG 1501+106    &  0.036    &      9.7    &     27    &     12.8    &     38    &     17.2    &     45    &    26.03    &     60    &    36.76    &     80    &   160.81    &    390    &   445    &      3    &      21.90    &  1 &     0.36   \\ 
PG 1512+370    &  0.371    &      2.5    &      7    &      3.2    &     10    &      5.8    &     15    &     7.72    &     20    &    12.04    &     20    &    24.84    &     50    &    41    &      1    &      25.44    &                 3     &   190.00   \\ 
PG 1519+226    &  0.137    &      1.1    &      4    &      1.3    &      6    &      2.2    &      9    &     4.22    &     10    &     6.73    &     10    &    13.70    &     30    &    34   &      1    &      23.10    &  1 &     0.90   \\ 
PG 1534+580    &  0.030    &      5.7    &     16    &      7.0    &     22    &      8.9    &     23    &    20.06    &     40    &    26.34    &     50    &    74.46    &    170    &   188    &      1    &      22.02    &                 3     &     0.70   \\ 
PG 1535+547    &  0.039    &      6.2    &     13    &      9.4    &     20    &     14.8    &     28    &    26.08    &     60    &    32.76    &     70    &    52.71    &    110    &    82    &      1    &      21.61    &                 3     &     0.14   \\ 
PG 1543+489    &  0.400    &      2.3    &      5    &      3.8    &      8    &      6.8    &     13    &    12.13    &     30    &    17.12    &     30    &    35.21    &     80    &    66    &      1    &      23.98    &                 3     &     0.15   \\ 
PG 1545+210    &  0.264    &      1.9    &      6    &      2.2    &      8    &      3.5    &     10    &     7.90    &     20    &    11.34    &     20    &    17.26    &     40    &    38   &      1    &      25.94    &                 3     &   418.00   \\ 
PG 1552+085    &  0.119    &      1.3    &      4    &      2.0    &      6    &      3.7    &      9    &     8.04    &     20    &    12.55    &     20    &    38.29    &     80    &    32    &      1    &      22.70    &  1 &     0.45   \\ 
PG 1612+261    &  0.131    &      2.9    &      8    &      3.5    &      9    &      5.4    &     14    &     8.56    &     20    &    10.81    &     20    &    19.53    &     50    &    31    &      1    &      23.86    &                 3     &     2.81   \\ 
PG 1613+658    &  0.129    &      8.6    &     24    &     10.4    &     41    &     18.1    &     52    &    25.89    &     60    &    37.90    &     80    &    91.26    &    200    &   207   &      1    &      23.19    &                 2    &     1.00   \\ 
PG 1617+175    &  0.112    &      2.9    &      7    &      3.9    &     10    &      7.2    &     13    &    18.23    &     40    &    24.02    &     50    &    36.77    &     90    &    55    &      1    &      22.78    &  1 &     0.72   \\ 
PG 1626+554    &  0.133    &      2.8    &      8    &      3.4    &     10    &      5.7    &     14    &     9.25    &     20    &    12.02    &     20    &    16.15    &     30    &    20    &      1    &      22.13    &  1 &     0.11   \\ 
PG 1700+518    &  0.292    &      3.0    &      8    &      4.3    &     13    &      7.5    &     13    &    11.32    &     20    &    14.41    &     30    &    35.83    &     70    &   106    &      1    &      24.69    &                 3     &     2.36   \\ 
PG 1704+608    &  0.372    &      3.5    &      8    &      4.2    &     12    &      7.1    &     16    &    15.29    &     30    &    22.44    &     50    &    37.52    &     70    &   108    &      1    &      26.24    &                 3     &   645.00   \\ 
PG 2112+059    &  0.466    &      4.7    &      9    &      6.4    &     13    &     10.8    &     19    &    24.29    &     50    &    36.32    &     80    &    83.70    &    180    &   194   &      1    &      24.03    &  1 &     0.32   \\ 
PG 2130+099    &  0.063    &     11.7    &     30    &     20.5    &     52    &     36.0    &     71    &    48.12    &    120    &    68.52    &    170    &   154.99    &    400    &   333    &      2    &      22.67    &                 3     &     0.32   \\ 
PG 2209+184    &  0.070    &      4.0    &     14    &      4.9    &     22    &      6.4    &     22    &    10.96    &     20    &    13.22    &     30    &    19.09    &     50    &    23    &      1    &      23.95    &                 2    &   141.00   \\ 
PG 2214+139    &  0.066    &      7.8    &     25    &     11.7    &     35    &     19.4    &     41    &    39.84    &    100    &    49.91    &    110    &    70.71    &    170    &   108  &      1    &      21.65    &  1 &     0.05   \\ 
PG 2233+134    &  0.326    &      1.0    &      4    &      1.2    &      5    &      2.0    &      9    &     5.30    &     10    &     8.41    &     20    &    20.49    &     50    &    56    &      1    &      23.42    &  1 &     0.28   \\ 
PG 2251+113    &  0.326    &      2.7    &      7    &      4.2    &     11    &      6.6    &     15    &    12.61    &     20    &    16.21    &     30    &    23.94    &     60    &    49    &      1    &      26.21    &                 3     &   365.00   \\ 
PG 2304+042    &  0.042    &      3.9    &     18    &      5.0    &     29    &      6.4    &     23    &     8.17    &     20    &     7.81    &     10    &    14.17    &     40    &    30    &      1    &      21.75    &  1 &     0.25   \\ 
PG 2308+098    &  0.433    &      2.4    &      5    &      2.8    &      8    &      3.4    &      6    &     5.75    &     10    &     8.73    &     20    &    13.23    &     40    &    24    &      1    &      25.49    &                 3     &   188.00   \\ 
\enddata
\tablenotetext{a}{1: FIRST survey \citep{bwh1995}, 2:  NVSS survey \citep{condon1992}, 3: data published in \citet{kel1989}}
\tablenotetext{b}{Radio Loudness as described in section 3.5, introduced and measured by \citet{kel1989}.}
\end{deluxetable*}
\clearpage
\vfill
\clearpage
\newpage
\end{landscape}

\begin{landscape}
\begin{deluxetable*}{lcccccccccccc}
\tableheadfrac{0.0}
\tablecolumns{13}  
\tabletypesize{\tiny}    
\tablewidth{0pt}
\tablecaption{Rest Frame Luminosities from MIR and FIR photometry with Herschel and WISE \label{LumRestTab} }
\tablehead{
\colhead{Name}
&\colhead{$\nu$L$_{\nu 5.5 \mu \rm{m}}$}
&\colhead{$\nu$L$_{\nu 8 \mu \rm{m}}$}
&\colhead{$\nu$L$_{\nu 24\mu \rm{m}}$}
&\colhead{$\nu$L$_{\nu 60\mu \rm{m}}$}
&\colhead{$\nu$L$_{\nu 70\mu \rm{m}}$}
&\colhead{$\nu$L$_{\nu 100\mu \rm{m}}$}
&\colhead{$\nu$L$_{\nu 160\mu \rm{m}}$}
&\colhead{$\nu$L$_{\nu 250\mu \rm{m}}$}
&\colhead{$\nu$L$_{\nu 350\mu \rm{m}}$}
&\colhead{$\nu$L$_{\nu 500\mu \rm{m}}$}
&\colhead{L$_{FIR1}$\tablenotemark{a}}
%&\colhead{L$_{IR2}$\tablenotemark{b}}
&\colhead{L$_{FIR}$\tablenotemark{b}}\\
%&\colhead{Percentage of light within aperture}
\colhead{}
&\colhead{Log(L$_{\odot}$)}
&\colhead{Log(L$_{\odot}$)}
&\colhead{Log(L$_{\odot}$)}
&\colhead{Log(L$_{\odot}$)}
&\colhead{Log(L$_{\odot}$)}
&\colhead{Log(L$_{\odot}$)}
&\colhead{Log(L$_{\odot}$)}
&\colhead{Log(L$_{\odot}$)}
&\colhead{Log(L$_{\odot}$)}
&\colhead{Log(L$_{\odot}$)}
&\colhead{Log(L$_{\odot}$)}
%&\colhead{Log(L$_{\odot}$)}
&\colhead{Log(L$_{\odot}$)}\\
}
\startdata
PG 0003+158  &     11.9  &     11.9  &     11.8  & 11.4  & 11.3  &$<$12.6  & $<$  10.9  &$<$12.2  &$<$12.0  &$<$11.9  & $<$  12.1  &       ... \\ 
PG 0003+199  &     10.4  &     10.2  &     10.2  & 9.8  & 9.7  & 9.4  & 8.9  & 8.5  & 8.1  & $<$   7.8  & 9.8  &         9.7 \\ 
PG 0007+106  &     11.0  &     10.9  &     11.0  & 10.7  & 10.7  & 10.6  & 10.3  & 10.0  & 9.8  & 9.7  & 10.7  &        10.7 \\ 
PG 0026+129  &     11.2  &     11.1  &     10.9  & 10.2  & 10.1  &$<$11.4  & $<$   9.8  &$<$11.0  &$<$10.9  &$<$10.7  & $<$  11.0  &       ... \\ 
PG 0043+039  &     11.9  &     11.8  &     11.7  & 11.6  & 11.6  & 11.4  & 11.4  & 10.7  & $<$  10.4  &$<$11.7  & 11.6  &       11.5 \\ 
PG 0049+171  &     10.1  &     10.0  &      9.8  & 9.7  & 9.7  & 9.4  & 9.2  & $<$   8.8  &$<$10.1  &$<$10.0  & 9.7  &         9.6 \\ 
PG 0050+124  &     11.3  &     11.3  &     11.5  & 11.4  & 11.3  & 11.2  & 10.9  & 10.3  & 9.8  & 9.2  & 11.3  &        11.3 \\ 
PG 0052+251  &     11.3  &     11.2  &     11.2  & 10.8  & 10.8  & 10.8  & 10.6  & 10.2  & 9.8  & $<$   9.5  & 10.8  &        10.8 \\ 
PG 0157+001  &     11.5  &     11.6  &     12.2  & 12.3  & 12.3  & 12.0  & 11.6  & 11.0  & 10.4  & 9.9  & 12.3  &        12.2 \\ 
PG 0804+761  &     11.5  &     11.4  &     11.2  & 10.7  & 10.5  & 10.0  & 9.5  & $<$   9.2  &$<$10.6  &$<$10.4  & 10.6  &      10.6 \\ 
PG 0838+770  &     10.9  &     10.9  &     11.1  & 11.0  & 10.9  & 10.9  & 10.7  & 10.2  & 9.7  & $<$   9.3  & 11.0  &        10.9 \\ 
PG 0844+349  &     10.6  &     10.5  &     10.5  & 9.9  & 9.8  & 10.0  & 10.1  & 9.4  & 9.0  & 8.7  & 10.0  &         10.1 \\ 
PG 0921+525  &     10.2  &     10.1  &     10.0  & 9.6  & 9.5  & 9.5  & 9.0  & 8.7  & 8.2  & $<$   8.1  & 9.6  &        9.6 \\ 
PG 0923+129  &     10.0  &     10.1  &     10.2  & 10.2  & 10.2  & 10.2  & 9.9  & 9.3  & 8.8  & 8.4  & 10.3  &        10.3 \\ 
PG 0923+201  &     11.6  &     11.5  &     11.2  & 10.8  & 10.7  &$<$11.7  & $<$  10.0  &$<$11.3  & $<$   9.7  &$<$11.0  & $<$  11.3  &        10.6 \\ 
PG 0934+013  &      9.9  &     10.0  &     10.3  & 10.2  & 10.2  & 10.1  & 9.9  & $<$   8.7  &$<$ 9.9  &$<$ 9.8  & 10.2  &        10.2 \\ 
PG 0947+396  &     11.5  &     11.4  &     11.4  & 11.3  & 11.2  & 11.3  & 11.1  & 10.7  & 10.2  & $<$   9.8  & 11.3  &       11.3 \\ 
PG 0953+414  &     11.8  &     11.6  &     11.3  & 10.7  & 10.6  & 10.3  & 10.1  & 9.8  & $<$   9.9  &$<$11.2  & 10.6  &       10.5 \\ 
PG 1001+054  &     11.2  &     11.1  &     11.0  & 10.7  & 10.6  & 10.2  & 9.6  & $<$   9.7  &$<$11.0  &$<$10.8  & 10.6  &        10.6 \\ 
PG 1004+130  &     11.6  &     11.7  &     11.7  & 11.4  & 11.4  & 11.1  & 10.4  & 10.3  & $<$   9.9  &$<$11.2  & 11.3  &       11.3 \\ 
PG 1011-040  &     10.3  &     10.3  &     10.5  & 10.2  & 10.2  & 10.2  & 9.9  & 9.4  & 8.9  & $<$   8.6  & 10.2  &        10.2 \\ 
PG 1012+008  &     11.4  &     11.3  &     11.3  & 11.0  & 10.9  & 10.8  & 10.5  & 10.2  & 9.9  & $<$   9.7  & 11.0  &        10.9 \\ 
PG 1022+519  &     10.0  &      9.9  &      9.9  & 10.1  & 10.1  & 10.0  & 9.7  & 9.2  & 8.7  & $<$   9.8  & 10.1  &       10.1 \\ 
PG 1048+342  &     10.9  &     10.9  &     10.9  & 10.6  & 10.6  & 10.9  & 10.9  & 10.2  & 9.9  & $<$   9.6  & 10.8  &         10.8 \\ 
PG 1048-090  &     11.7  &     11.5  &     11.5  & 11.1  & 11.1  &$<$12.3  & $<$  10.5  &$<$11.9  &$<$11.8  &$<$11.6  & $<$  11.9  &        11.0 \\ 
PG 1049-005  &     12.0  &     11.9  &     11.8  & 12.2  & 12.2  & 11.8  & 11.3  & 11.1  & 10.7  & $<$  10.3  & 12.1  &         12.0 \\ 
PG 1100+772  &     11.9  &     11.8  &     11.8  & 11.7  & 11.7  & 11.4  & 11.2  & $<$  10.4  &$<$11.6  &$<$11.5  & 11.6  &          11.5 \\ 
PG 1103-006  &     12.2  &     12.0  &     11.8  & 11.5  & 11.5  &$<$12.5  & $<$  10.9  &$<$12.1  &$<$12.0  &$<$11.8  & $<$  12.1  &      ... \\ 
PG 1114+445  &     11.4  &     11.3  &     11.4  & 10.8  & 10.7  & 10.4  & 10.1  & $<$   8.5  &$<$10.9  &$<$10.7  & 10.7  &         10.7 \\ 
PG 1115+407  &     11.1  &     11.1  &     11.1  & 11.1  & 11.1  & 11.2  & 10.9  & 10.5  & 9.9  & $<$   9.5  & 11.2  &       11.2 \\ 
PG 1116+215  &     11.8  &     11.7  &     11.5  & 11.0  & 10.9  & 10.5  & 10.0  & 9.8  & $<$   9.7  &$<$10.9  & 10.9  &         10.7 \\ 
PG 1119+120  &     10.4  &     10.5  &     10.7  & 10.5  & 10.4  & 10.2  & 10.0  & 9.3  & 8.6  & $<$   8.4  & 10.4  &         10.4 \\ 
PG 1121+422  &     11.2  &     11.1  &     10.9  &$<$12.1  &$<$10.4  &$<$11.9  &$<$11.7  &$<$11.5  &$<$11.3  &$<$11.2  & $<$  12.1  &       ...\\ 
PG 1126-041  &     10.9  &     10.8  &     10.9  & 10.8  & 10.8  & 10.6  & 10.3  & 9.7  & 9.1  & 8.7  & 10.8  &      10.7 \\ 
PG 1149-110  &     10.1  &     10.1  &     10.4  & 10.3  & 10.3  & 10.1  & 9.9  & 9.3  & 8.9  & 8.4  & 10.3  &     10.3 \\ 
PG 1151+117  &     11.1  &     11.0  &     10.9  & 10.6  & 10.4  &$<$11.6  & $<$  10.0  &$<$11.2  &$<$11.1  &$<$10.9  & $<$  11.2  &        ... \\ 
PG 1202+281  &     11.2  &     11.1  &     11.3  & 10.9  & 10.9  & 10.7  & 10.3  & 10.0  & 9.6  & 9.3  & 10.9  &      10.8 \\ 
PG 1211+143  &     11.2  &     11.1  &     11.1  & 10.4  & 10.3  & 9.9  & 9.4  & 8.9  & 8.9  & 8.6  & 10.3  &      10.3 \\ 
PG 1216+069  &     11.8  &     11.7  &     11.4  & 11.0  & 10.9  &$<$12.3  & $<$  10.6  &$<$11.9  &$<$11.7  &$<$11.6  & $<$  11.8  &    ... \\ 
PG 1229+204  &     10.5  &     10.5  &     10.7  & 10.3  & 10.2  & 10.2  & 9.9  & 9.5  & 9.0  & $<$   8.7  & 10.3  &     10.3 \\ 
PG 1244+026  &     10.0  &     10.1  &     10.3  & 10.1  & 10.0  & 9.8  & 9.4  & 8.9  & 8.5  & $<$   8.5  & 10.0  &     10.0 \\ 
PG 1259+593  &     12.3  &     12.2  &     11.7  & 11.1  & 11.0  &$<$12.6  & $<$  11.0  &$<$12.2  &$<$12.1  &$<$11.9  & $<$  12.2  &   ... \\ 
PG 1302-102  &     11.8  &     11.8  &     11.9  & 11.6  & 11.5  & 11.4  & 11.3  & 11.1  & 11.0  & 11.0  & 11.5  &    11.1 \\ 
PG 1307+085  &     11.2  &     11.2  &     11.1  & 10.5  & 10.5  & 10.4  & 9.9  & $<$   9.6  &$<$11.0  &$<$10.8  & 10.5  &    10.5 \\ 
PG 1309+355  &     11.5  &     11.4  &     11.5  & 11.0  &        10.9  & 10.7  & 10.4  & 10.0  & 9.4  & $<$   9.7  & 10.9  &   10.9 \\ 
PG 1310-108  &      9.9  &     10.0  &     10.0  & 9.5  & 9.4  & 9.3  & 9.0  & 8.6  & 8.3  & $<$   8.2  & 9.5  &     9.5 \\ 
PG 1322+659  &     11.2  &     11.1  &     11.1  & 11.0  & 11.0  & 10.9  & 10.5  & 10.0  & $<$   9.5  &$<$10.9  & 11.0  &    11.0 \\ 
PG 1341+258  &     10.4  &     10.4  &     10.5  & 10.3  & 10.2  & 10.1  & 9.7  & 9.4  & 8.9  & $<$   9.0  & 10.2  &    10.2 \\ 
PG 1351+236  &     10.0  &     10.0  &     10.2  & 10.5  & 10.5  & 10.4  & 10.1  & 9.7  & 9.1  & 8.2  & 10.5  &   10.5 \\ 
PG 1351+640  &     11.2  &     11.2  &     11.5  & 11.2  & 11.1  & 10.9  & 10.4  & 9.4  & $<$  10.4  &$<$10.3  & 11.1  &    11.1 \\ 
PG 1352+183  &     11.0  &     10.9  &     10.8  & 10.3  & 10.2  & 9.9  & 9.6  & $<$   9.7  &$<$10.9  &$<$10.8  & 10.2  &     10.1 \\ 
PG 1354+213  &     11.5  &     11.4  &     11.5  & 11.3  & 11.2  & 10.9  & 10.6  & $<$  10.3  &$<$11.6  &$<$11.5  & 11.2  &     11.0 \\ 
PG 1402+261  &     11.6  &     11.5  &     11.5  & 11.4  & 11.3  & 11.1  & 10.6  & 10.2  & 9.7  & 9.3  & 11.3  &    11.3 \\ 
PG 1404+226  &     10.5  &     10.5  &     10.4  & 10.3  & 10.2  & 10.1  & 10.0  & 9.6  & 9.3  & $<$   9.1  & 10.2  &      10.2 \\ 
PG 1411+442  &     11.2  &     11.1  &     10.9  & 10.4  & 10.3  & 10.3  & 10.0  & 9.6  & 9.3  & 8.8  & 10.4  &    10.4 \\ 
PG 1415+451  &     11.1  &     11.0  &     10.9  & 10.7  & 10.7  & 10.6  & 10.1  & 9.8  & $<$   9.2  &     $<$    10.5  & 10.7  &    10.7 \\ 
PG 1416-129  &     11.0  &     10.9  &     10.9  & 10.4  & 10.3  & 10.0  & 9.8  & $<$   9.5  &     $<$    10.8  &     $<$    10.6  & 10.3  &   10.3 \\ 
PG 1425+267  &     11.7  &     11.7  &     11.8  & 11.7  & 11.7  & 11.1  & 10.2  & $<$  10.5  &     $<$    11.8  &     $<$    11.7  & 11.6  &      11.5 \\ 
PG 1426+015  &     11.1  &     11.1  &     11.1  & 10.8  & 10.8  & 10.7  & 10.4  & $<$  10.6  &$<$10.4  &$<$10.3  & 10.8  &    10.8 \\ 
PG 1427+480  &     11.3  &     11.3  &     11.4  & 11.1  & 11.1  & 10.7  & 10.4  & 10.1  & $<$   9.8  &     $<$    11.2  & 11.1  &      11.0 \\ 
PG 1435-067  &     10.6  &     10.6  &     10.7  & $<$   9.9  & $<$   9.9  & $<$   9.6  &     $<$    11.1  &     $<$    10.9  & $<$   9.3  &     $<$    10.6  & 12.4   &     ... \\ 
PG 1440+356  &     11.0  &     10.9  &     11.0  & 11.1  & 11.1  & 11.0  & 10.6  & 10.1  & 9.5  & 9.0  & 11.1  &    11.1 \\ 
PG 1448+273  &     10.4  &     10.4  &     10.6  & 10.3  & 10.2  & 10.1  & 9.9  & 9.2  & 8.8  & $<$   8.6  & 10.3  &    10.2 \\ 
PG 1501+106  &     10.3  &     10.4  &     10.6  & 10.2  & 10.1  & 9.9  & 9.6  & $<$   8.3  &$<$ 9.6  &$<$ 9.5  & 10.1  &    10.1 \\ 
PG 1512+370  &     12.0  &     12.0  &     11.7  & 11.2  & 11.1  & 11.0  & 10.9  & 10.4  & $<$  10.4  &     $<$    11.7  & 11.2  &    11.0 \\ 
PG 1519+226  &     10.8  &     10.7  &     10.8  & 10.6  & 10.6  & 10.6  & 10.3  & $<$   9.6  &     $<$    10.9  &     $<$    10.7  & 10.7  &   10.6 \\ 
PG 1534+580  &     10.0  &      9.9  &     10.1  & 9.6  & 9.6  & 9.5  & 9.3  & 8.5  & 8.1  & $<$   8.0  & 9.6  &    9.6 \\ 
PG 1535+547  &     10.2  &     10.1  &      9.9  & 9.5  & 9.4  & 9.2  & 9.0  & 8.7  & 8.3  & $<$   8.2  & 9.4  &     9.4 \\ 
PG 1543+489  &     12.3  &     12.2  &     12.3  & 12.4  & 12.4  & 12.0  & 11.7  & 11.2  & 10.7  & $<$  10.5  & 12.3  &  12.2 \\ 
PG 1545+210  &     11.6  &     11.5  &     11.3  & $<$  10.6  & $<$  10.6  & $<$  10.3  &$<$11.8  &$<$11.6  & $<$  10.0  &$<$11.3  & 13.3  &     ... \\ 
PG 1552+085  &     10.9  &     11.1  &     10.6  & 10.2  & 10.2  & 10.1  & 9.6  & $<$   9.4  &     $<$    10.7  &     $<$    10.6  & 10.2  &    10.2 \\ 
PG 1612+261  &     10.9  &     10.8  &     10.8  & 11.1  & 11.1  & 10.9  & 10.7  & 10.1  & 9.5  & $<$   9.3  & 11.1  &     11.1 \\ 
PG 1613+658  &     11.5  &     11.4  &     11.5  & 11.6  & 11.6  & 11.5  & 11.2  & 10.7  & 10.1  & 9.5  & 11.6  &    11.6 \\ 
PG 1617+175  &     11.1  &     11.0  &     10.7  & 10.1  & 10.1  &$<$11.2  & $<$   9.6  &$<$10.8  &$<$10.7  &$<$10.5  & $<$  10.8  &    ...\\ 
PG 1626+554  &     10.9  &     10.8  &     10.5  &$<$11.6  &$<$ 9.9  &$<$11.4  &$<$11.2  &$<$11.0  & 9.6  & 9.4  & $<$  11.5  &    .... \\ 
PG 1700+518  &     11.9  &     11.9  &     12.1  & 12.2  & 12.2  & 11.8  & 11.5  & 11.0  & 10.5  & 9.9  & 12.1  &   12.0 \\ 
PG 1704+608  &     12.3  &     12.2  &     12.3  & 12.0  & 12.0  & 11.6  & 11.3  & 10.9  & 10.4  & $<$  10.3  & 11.9  &   11.9 \\ 
PG 2112+059  &     12.8  &     12.8  &     12.6  & 11.9  & 11.8  & 11.7  & 11.6  & $<$  10.8  &     $<$    12.1  &     $<$    11.9  & 11.9  &   11.7 \\ 
PG 2130+099  &     11.0  &     11.0  &     11.0  & 10.7  & 10.7  & 10.5  & 10.3  & 9.7  & 9.2  & 8.8  & 10.7  &  10.7 \\ 
PG 2209+184  &     10.4  &     10.3  &     10.0  & 9.9  & 9.9  & 10.1  & 10.0  & 9.6  & 9.3  & 9.1  & 10.0  &     10.1 \\ 
PG 2214+139  &     10.9  &     10.8  &     10.5  & 9.9  & 9.8  & 9.8  & 9.7  & 9.2  & 9.0  & 8.6  & 9.9  &       9.9 \\ 
PG 2233+134  &     11.8  &     11.8  &     11.8  & 11.4  & 11.3  & 11.0  & 10.6  & $<$  10.4  &     $<$    11.7  &     $<$    11.5  & 11.3  &    11.2 \\ 
PG 2251+113  &     12.0  &     11.9  &     11.7  & 11.3  & 11.2  &     $<$    12.2  & $<$  10.6  &     $<$    11.8  &     $<$    11.7  &     $<$    11.5  & $<$  11.8  &     ... \\ 
PG 2304+042  &      9.7  &      9.6  &      9.6  & 9.1  & 9.0  &$<$10.3  & $<$   8.7  &$<$ 9.9  &$<$ 9.8  &$<$ 9.6  & $<$   9.9  &        8.8 \\ 
PG 2308+098  &     12.0  &     11.9  &     11.7  & 11.1  & 11.0  &     $<$    12.5  & $<$  10.9  &     $<$    12.1  &     $<$    12.0  &     $<$    11.8  & $<$  12.1  &      ... \\

\enddata
\tablenotetext{a}{L$_{FIR}$  [42.5-122.5$\mu$m] as defined in \citet{hel1985}}
%\tablenotetext{b}{L$_{IR}$ [8-1000$\mu$] integrated over the best modified black body fit.}
\tablenotetext{b}{L$_{FIR}$ [40-500$\mu$m] integrated over the best modified black body fit.}
\end{deluxetable*}
\clearpage
\vfill
\clearpage
\newpage
\end{landscape}

\begin{deluxetable}{llllll}
\tableheadfrac{0.0}
\tablecolumns{6}  
\tabletypesize{\small}    
\tablewidth{0pt}
\tablecaption{Basic Statistics of IR Luminosities \label{LirStats}}
\tablehead{
\colhead{Restframe}
&\colhead{Minimum Detection}
&\colhead{Maximum Detection}
&\colhead{Median Detection }
&\colhead{Kaplan-Meier Median}
&\colhead{95\% confidence interval}\\
\colhead{Luminosity}
&\colhead{[L$_{\odot}$]}
&\colhead{[L$_{\odot}$]}
&\colhead{[L$_{\odot}$]}
&\colhead{[L$_{\odot}$]}
&\colhead{[L$_{\odot}$]}\\
}
\startdata
L$_{60\mu m}$ & $1.4 ~\times 10^9$ & $2.8 ~\times 10^{13}$ & $6 ~\times 10^{10}$ & $6 ~\times 10^{10}$ & $4-10 ~\times 10^{10}$ \\
L$_{100\mu m}$ & $1.5 ~\times 10^9$ & $1.0~\times 10^{12}$ & $2 ~\times 10^{10}$ & $3 ~\times 10^{10}$ & $2-5 ~\times 10^{10}$  \\
L$_{160\mu m}$ & $5~\times 10^7$ & $4.5 ~\times 10^{11}$ & $2 ~\times 10^{10}$ & $1 ~\times 10^{10}$ & $0.8-2 ~\times 10^{10}$  \\
L$_{250\mu m}$ & $3~\times 10^8$ & $2.6 ~\times 10^{11}$ & $6 ~\times 10^{9}$ & $4 ~\times 10^{9}$ & $2-9 ~\times 10^{9}$  \\
L$_{350\mu m}$ & $1 ~\times 10^8$ & $1.1 ~\times 10^{11}$ & $3 ~\times 10^{9}$ &$1 ~\times 10^{9}$ & $0.9-3 ~\times 10^{9}$  \\
L$_{500\mu m}$ & $2~\times 10^8$ & $1.1 ~\times 10^{11}$ & $9 ~\times 10^{9}$ & $4 ~\times 10^{8}$ & $2-7 ~\times 10^{8}$  \\
\enddata
\end{deluxetable}

\clearpage
%\begin{turnpage}
\begin{deluxetable}{ccc}
%\begin{sidewaystable}
%\rotate
\tableheadfrac{0.0}
\tablecolumns{3}  
%\tabletypesize{\small}    
%\tablewidth[{0pt}
\tablecaption{Normalized Templates at 6 $\mu$m \label{TempNorm}}
\tablehead{
\colhead{$\lambda _{\rm{rest}}$} 
&\colhead{F$_{median}$}
&\colhead{95\% Interval }\\
}
\startdata
%\hline
%\multicolumn{3}{r}{Template of fluxes normalized at 5 $\mu$m rest-frame.} \\
%\hline
%1.2 & 0.15 & 0.14 - 0.17 \\
%1.6 & 0.19 & 0.18 - 0.21 \\
%1.5 & 0.28 & 0.26 - 0.30 \\
%3.1 & 0.57 & 0.52 - 0.59 \\
%3.5 & 0.75 & 0.73 - 0.77 \\
%10.7 & 1.62 & 1.56 - 1.74 \\
%21.0 & 3.45 & 3.17 - 3.99 \\
%51.0 & 5.17 & 3.56 - 6.38 \\
%86.6 & 5.25 & 4.04 - 6.42 \\
%137.0 & 4.09 & 2.37 - 6.20\\
%214.9 & 1.74 & 1.33 - 2.81\\
%322.0 & 1.03 & 0.79 - 1.61\\
%429.2 & 0.44 & 0.27 - 0.64\\
1.1 & 0.15 & 0.13 - 0.17 \\
1.5 & 0.21 & 0.19 - 0.23 \\
2.0 & 0.32 & 0.28 - 0.34 \\
3.0 & 0.55 & 0.51 - 0.58 \\
4.1 & 0.73 & 0.70 - 0.75 \\
10.4 & 1.51 & 1.45 - 1.61 \\
19.0 & 3.20 & 2.97 - 3.74 \\
60.8 & 4.63 & 3.26 - 5.88 \\
87.2 & 5.06 & 3.61 - 6.52 \\
138.1 & 3.76 & 2.05 - 5.71\\
217.6 & 1.60 & 0.90 - 2.31\\
308.4 & 0.80 & 0.73 - 1.34\\
436.0 & 0.46 & 0.25 - 0.68\\
\enddata
\end{deluxetable}
\clearpage

%\begin{landscape}
\begin{deluxetable*}{lcccccc}
\tableheadfrac{0.0}
\tablecolumns{7}  
%\tabletypesize{\small}    
\tablewidth{0pt}
\tablecaption{Cold Dust Estimates \label{TabR1}}
\tablehead{
\colhead{Name}
&\colhead{log(M1$_D$)\tablenotemark{a}}
&\colhead{T1$_D$ [K]}
&\colhead{Fitting Errors}
&\colhead{log(M2$_D$)\tablenotemark{b}}
&\colhead{T2$_D$ [K]}
&\colhead{Fitting Errors}\\
\colhead{}
&\colhead{[M$_\odot$]}
&\colhead{$\beta=1.91$}
&\colhead{}
&\colhead{[M$_\odot$]}
&\colhead{$\beta=2.08$}
&\colhead{}\\
}
\startdata
%2p          PG 0003+199  &      5.2  &         39  &   3\%  &      5.3  &         37  &   3\% \\ 
 %NT        PG 0007+106  &      7.4  &         23  &   2\%  &      7.6  &         22  &   2\% \\ 
          PG 0043+039  &      6.9  &         36  &  12\%  &      7.0  &         35  &  12\% \\ 
          PG 0049+171  &      5.2  &         37  &  22\%  &      5.3  &         36  &  22\% \\ 
          PG 0050+124  &      7.3  &         32  &   0\%  &      7.4  &         30  &   0\% \\ 
          PG 0052+251  &      7.2  &         26  &   6\%  &      7.4  &         25  &   6\% \\ 
          PG 0157+001  &      7.6  &         40  &   1\%  &      7.7  &         38  &   1\% \\ 
          PG 0804+761  &      5.0  &         66  &   8\%  &      5.1  &         61  &   8\% \\ 
          PG 0838+770  &      7.2  &         28  &   3\%  &      7.3  &         26  &   3\% \\ 
          PG 0844+349  &      6.8  &         23  &   5\%  &      6.9  &         22  &   5\% \\ 
          PG 0921+525  &      6.0  &         27  &   5\%  &      6.1  &         25  &   5\% \\ 
          PG 0923+129  &      6.5  &         28  &   1\%  &      6.7  &         27  &   1\% \\ 
          PG 0923+201  &      6.3  &         34  &  20\%  &      6.4  &         32  &  20\% \\ 
          PG 0934+013  &      6.0  &         33  &   4\%  &      6.1  &         32  &   4\% \\ 
          PG 0947+396  &      7.6  &         26  &   4\%  &      7.7  &         25  &   4\% \\ 
          PG 0953+414  &      6.3  &         33  &  23\%  &      6.4  &         31  &  23\% \\ 
          PG 1001+054  &      5.3  &         53  &  20\%  &      5.4  &         50  &  20\% \\ 
          PG 1004+130  &      6.6  &         39  &   8\%  &      6.7  &         38  &   8\% \\ 
          PG 1011-040  &      6.6  &         26  &   3\%  &      6.8  &         25  &   3\% \\ 
          PG 1012+008  &      7.1  &         28  &   8\%  &      7.2  &         27  &   8\% \\ 
          PG 1022+519  &      6.4  &         28  &   3\%  &      6.6  &         27  &   3\% \\ 
          PG 1048+342  &      7.3  &         25  &   6\%  &      7.4  &         24  &   6\% \\ 
          PG 1048-090  &      6.0  &         43  &   8\%  &      6.0  &         43  &   8\% \\ 
          PG 1049-005  &      6.8  &         48  &   4\%  &      6.8  &         47  &   4\% \\ 
          PG 1100+772  &      6.1  &         54  &   2\%  &      6.2  &         52  &   2\% \\ 
%NR          PG 1114+445  &      6.2  &         36  &  10\%  &      6.4  &         35  &  10\% \\ 
          PG 1115+407  &      7.4  &         27  &   3\%  &      7.6  &         26  &   3\% \\ 
          PG 1116+215  &      6.2  &         37  &   8\%  &      6.3  &         35  &   8\% \\ 
          PG 1119+120  &      6.2  &         34  &   2\%  &      6.3  &         33  &   2\% \\ 
          PG 1126-041  &      6.7  &         32  &   2\%  &      6.8  &         30  &   2\% \\ 
          PG 1149-110  &      6.4  &         29  &   2\%  &      6.6  &         28  &   2\% \\ 
          PG 1202+281  &      6.8  &         30  &   8\%  &      7.0  &         29  &   8\% \\ 
 %NR         PG 1211+143  &      5.5  &         42  &   8\%  &      5.7  &         40  &   8\% \\ 
          PG 1229+204  &      6.7  &         27  &   4\%  &      6.8  &         26  &   4\% \\ 
          PG 1244+026  &      5.8  &         34  &   5\%  &      6.0  &         32  &   5\% \\ 
 %NR         PG 1302-102  &      9.9  &         10  &   2\%  &     10.0  &         10  &   2\% \\ 
          PG 1307+085  &      6.0  &         37  &  15\%  &      6.1  &         36  &  15\% \\ 
          PG 1309+355  &      6.1  &         42  &   5\%  &      6.2  &         41  &   5\% \\ 
          PG 1310-108  &      5.9  &         27  &   7\%  &      6.0  &         26  &   7\% \\ 
          PG 1322+659  &      6.6  &         35  &   5\%  &      6.8  &         33  &   5\% \\ 
          PG 1341+258  &      6.3  &         30  &   8\%  &      6.4  &         29  &   8\% \\ 
          PG 1351+236  &      6.8  &         28  &   2\%  &      6.9  &         27  &   2\% \\ 
          PG 1351+640  &      6.3  &         43  &   2\%  &      6.4  &         41  &   2\% \\ 
          PG 1352+183  &      5.3  &         42  &  17\%  &      5.4  &         40  &  18\% \\ 
          PG 1354+213  &      6.0  &         45  &   8\%  &      6.1  &         44  &   8\% \\ 
          PG 1402+261  &      6.8  &         37  &   3\%  &      6.9  &         35  &   3\% \\ 
          PG 1404+226  &      6.9  &         23  &   7\%  &      7.1  &         22  &   7\% \\ 
          PG 1411+442  &      6.8  &         26  &   5\%  &      7.0  &         25  &   5\% \\ 
          PG 1415+451  &      6.7  &         30  &   6\%  &      6.8  &         29  &   6\% \\ 
          PG 1416-129  &      5.3  &         46  &  11\%  &      5.4  &         44  &  11\% \\ 
          PG 1425+267  &      5.8  &         62  &  12\%  &      5.8  &         59  &  12\% \\ 
          PG 1426+015  &      6.5  &         35  &   3\%  &      6.5  &         34  &   3\% \\ 
          PG 1427+480  &      6.4  &         38  &  12\%  &      6.5  &         37  &  12\% \\ 
          PG 1440+356  &      7.0  &         32  &   1\%  &      7.1  &         31  &   1\% \\ 
          PG 1448+273  &      6.3  &         31  &   5\%  &      6.4  &         29  &   5\% \\ 
          PG 1501+106  &      5.5  &         41  &   3\%  &      5.6  &         40  &   3\% \\ 
          PG 1512+370  &      6.8  &         31  &  21\%  &      6.9  &         30  &  21\% \\ 
          PG 1519+226  &      6.5  &         32  &  11\%  &      6.6  &         31  &  11\% \\   
          PG 1534+580  &      5.6  &         31  &   5\%  &      5.8  &         30  &   5\% \\ 
          PG 1535+547  &      6.2  &         23  &   9\%  &      6.3  &         22  &   9\% \\ 
          PG 1543+489  &      7.2  &         44  &   3\%  &      7.2  &         42  &   3\% \\ 
          PG 1552+085  &      5.8  &         35  &   5\%  &      5.9  &         34  &   5\% \\ 
          PG 1612+261  &      6.9  &         33  &   4\%  &      7.0  &         31  &   4\% \\ 
          PG 1613+658  &      7.5  &         31  &   1\%  &      7.7  &         30  &   1\% \\ 
          PG 1700+518  &      7.3  &         40  &   2\%  &      7.4  &         38  &   2\% \\ 
          PG 1704+608  &      6.8  &         45  &   5\%  &      6.9  &         43  &   5\% \\ 
          PG 2112+059  &      6.2  &         54  &  11\%  &      6.3  &         52  &  11\% \\ 
          PG 2130+099  &      6.7  &         31  &   2\%  &      6.8  &         30  &   2\% \\ 
      %NR    PG 2209+184  &      7.2  &         21  &   4\%  &      7.3  &         20  &   4\% \\ 
          PG 2214+139  &      6.6  &         24  &   6\%  &      6.7  &         23  &   6\% \\ 
          PG 2233+134  &      6.0  &         49  &  17\%  &      6.1  &         46  &  17\% \\ 
          PG 2304+042  &      6.6  &         15  &  19\%  &      6.7  &         15  &  19\% \\ 
  \enddata
  \tablenotetext{a}{Values determined from modified blackbody fits, with absorption coefficients and spectral indices derived from the dust model of \citep{comp2011}.}
  \tablenotetext{b}{Values determined from modified blackbody fits, with absorption coefficients and spectral indices derived from the dust model of \citep{dli2007}}

\end{deluxetable*}
